Graph-Based Reductions for Parametric and Weighted MDPs

We study the complexity of reductions for weighted reachability in parametric Markov decision processes. That is, we say a state p is never worse than q if for all valuations of the polynomial indeterminates it is the case that the maximal expected weight that can be reached from p is greater than the same value from q. In terms of computational complexity, we establish that determining whether p is never worse than q is coETR-complete. On the positive side, we give a polynomial-time algorithm to compute the equivalence classes of the order we study for Markov chains. Additionally, we describe and implement two inference rules to under-approximate the never-worse relation and empirically show that it can be used as an efficient preprocessing step for the analysis of large Markov decision processes.

==> images_tikz/plot_tikz_4.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.65]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
align =center,
tick align=outside,
tick pos=left,
title={\texttt{consensus} (N=2,K=16) \\\texttt{"fin\_and\_all\_1"}},
x grid style={darkgray176},
xlabel={Stage},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={Start,Iter0,Iter1,Iter2},
xticklabels={Start,Iter0,Iter1,Iter2},
xticklabels={Start,Iter0,Iter1,Iter2},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=2589.15,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1517
1 1137
2 1137
3 1137
};
\addlegendentry{States}
\addplot [semithick, darkorange25512714]
table {%
0 2520
1 2140
2 2140
3 2140
};
\addlegendentry{Choices}
\end{axis}

\end{tikzpicture}


==> images_tikz/plot_tikz_43.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.65]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
align =center,
tick align=outside,
tick pos=left,
title={\texttt{brp} (N=64,MAX=5) \\ \texttt{"no\_succ\_trans"}},
x grid style={darkgray176},
xlabel={Stage},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={Start,Iter0,Iter1,Iter2},
xticklabels={Start,Iter0,Iter1,Iter2},
xticklabels={Start,Iter0,Iter1,Iter2},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=4609.45,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 4472
1 1725
2 1725
3 1725
};
\addlegendentry{States}
\end{axis}

\end{tikzpicture}


==> images_tikz/plot_tikz_67.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.65]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={zeroconf (N=1000,K=6,reset=True) "correct\_max"},
x grid style={darkgray176},
xlabel={Stage},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={Start,It0,It1,It2,It3,It4,It5,It6,It7},
xticklabels={Start,It0,It1,It2,It3,It4,It5,It6,It7},
xticklabels={Start,It0,It1,It2,It3,It4,It5,It6,It7},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=1275.75,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 960
1 306
2 306
3 303
4 300
5 297
6 294
7 294
8 294
};
\addlegendentry{States}
\addplot [semithick, darkorange25512714]
table {%
0 1229
1 394
2 391
3 385
4 379
5 373
6 370
7 370
8 370
};
\addlegendentry{Choices}
\end{axis}

\end{tikzpicture}


==> images_tikz/plot_tikz_77.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.65]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={zeroconf\_dl (1000,1,True,10) "deadline\_min"},
x grid style={darkgray176},
xlabel={Stage},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={Start,Iter0,Iter1,Iter2},
xticklabels={Start,Iter0,Iter1,Iter2},
xticklabels={Start,Iter0,Iter1,Iter2},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=567.5,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 460
1 242
2 242
3 242
};
\addlegendentry{States}
\addplot [semithick, darkorange25512714]
table {%
0 552
1 334
2 333
3 333
};
\addlegendentry{Choices}
\end{axis}

\end{tikzpicture}


==> images_tikz/plot_tikz_88.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.65]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
align =center,
tick align=outside,
tick pos=left,
title={\texttt{zeroconf} (N=1000,K=2,reset=True)\\ \texttt{"correct\_max"}},
x grid style={darkgray176},
xlabel={Stage},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={Start,It0,It1,It2,It3,It4,It5,It6,It7},
xticklabels={Start,It0,It1,It2,It3,It4,It5,It6,It7},
xticklabels={Start,It0,It1,It2,It3,It4,It5,It6,It7},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=499.15,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 388
1 130
2 130
3 127
4 124
5 121
6 118
7 118
8 118
};
\addlegendentry{States}
\addplot [semithick, darkorange25512714]
table {%
0 481
1 174
2 171
3 165
4 159
5 153
6 150
7 150
8 150
};
\addlegendentry{Choices}
\end{axis}

\end{tikzpicture}


==> images_tikz/plot_tikz_9.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=.65]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
align =center,
tick align=outside,
tick pos=left,
title={\texttt{zeroconf\_dl} (N=1000,K=1,res=true,dl=50) \\\texttt{"deadline\_min"}},
x grid style={darkgray176},
xlabel={Stage},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={Start,Iter0,Iter1,Iter2},
xticklabels={Start,Iter0,Iter1,Iter2},
xticklabels={Start,Iter0,Iter1,Iter2},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=12296.9,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 9579
1 4613
2 4613
3 4613
};
\addlegendentry{States}
\addplot [semithick, darkorange25512714]
table {%
0 11931
1 6925
2 6925
3 6925
};
\addlegendentry{Choices}
\end{axis}

\end{tikzpicture}

